LogT: Logically Think with Images for Visual Search

Thinking with images empowers vision-language models (VLMs) to use an external Zoom-in tool for fine-grained visual search. Recent works employ supervised fine-tuning (SFT) and reinforcement learning (RL) with tool-specific designs to enable such capabilities. However, achieving logical reasoning alongside accurate and efficient tool use remains a significant challenge. To address this, we shift the focus away from increasing RL complexity and instead identify SFT data quality as a key bottleneck. We then propose LogT (short for Logically Think with Images), a fully automated SFT data engine that explicitly enforces logic-chain-guided reasoning. LogT generates an SFT dataset featuring challenging, visually grounded questions and structured tool-use traces with human-like logic. We validate our approach by fine-tuning two base models, Qwen2.5-VL-7B and InternVL3.5-8B, on the dataset and evaluating them across seven benchmark test sets. We show that LogT-SFT based on Qwen2.5-VL-7B outperforms the state-of-the-art trained with both SFT and RL, despite using 3.1$\times$ less data and $>120\times$ fewer GPU hours. Furthermore, applying a simple RL recipe without tool-specific design on LogT-SFT yields a model that surpasses prior methods with complex RL setups by a substantial 9.59-point margin. In addition to strong performance gains, our model exhibits higher tool-use accuracy and efficiency, as well as more structured and logically consistent reasoning traces, directly validating the effectiveness of our approach.

==> figures/easy_questions_figure.tex <==
\begin{figure}[H]
    \centering
    \includegraphics[width=\linewidth]
    {figures/easy_questions.pdf}
    \caption{\textbf{Ratio of easy questions.} We compute the ratio of questions in existing and our SFT datasets for which \qwenvl achieves an \avg$=1$ without needing tools (easy questions). Our dataset synthesized by \ours contains only 24\%, significantly lower than existing datasets. 
    }
    \label{fig:easy_questions}
\end{figure}


==> figures/sft_tool_distribution_figure.tex <==
\begin{figure}[H]
    \centering
    \includegraphics[width=\linewidth]{figures/sft_tool_distribution.pdf}
    \caption{
    \textbf{Normalized distribution of \zoom call counts in the SFT dataset generated by \ours.}
    The number of tool calls per trace in the dataset ranges from 0 (direct answering without tool use) to 6.
    }
    \label{fig:sft_tool_distribution}
\end{figure}

